Making Logic Learnable With Neural Networks

While neural networks are good at learning unspecified functions from training samples, they cannot be directly implemented in hardware and are often not interpretable or formally verifiable. On the other hand, logic circuits are implementable, verifiable, and interpretable but are not able to learn from training data in a generalizable way. We propose a novel logic learning pipeline that combines the advantages of neural networks and logic circuits. Our pipeline first trains a neural network on a classification task, and then translates this, first to random forests, and then to AND-Inverter logic. We show that our pipeline maintains greater accuracy than naive translations to logic, and minimizes the logic such that it is more interpretable and has decreased hardware cost. We show the utility of our pipeline on a network that is trained on biomedical data. This approach could be applied to patient care to provide risk stratification and guide clinical decision-making.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
3 &	20 &      No &           50,684 &   50,817.67 (199.52) &               245 &     245.00 (0.00) &  \textbf{83.28} &    \textbf{83.28 (0.00)} \\
2 &	20 &      No &           37,785 &   37,909.67 (206.48) &               219 &     219.00 (0.00) &           83.11 &    82.95 (0.28) \\
4 &	10 &      No &           32,344 &     32,344.00 (0.00) &               255 &     255.00 (0.00) &           82.28 &    82.28 (0.00) \\
2 &	10 &      No &           21,340 &     21,340.00 (0.00) &               201 &     201.00 (0.00) &           82.28 &    82.28 (0.00) \\
2 & 	15 &      No &           35,270 &    35,159.33 (99.05) &               215 &     215.00 (0.00) &           82.12 &    81.73 (0.34) \\
4 &	5 &      No &           13,654 &     13,654.00 (0.00) &               233 &     233.00 (0.00) &           82.12 &    82.12 (0.00) \\
3 &	10 &      No &           26,578 &     26,578.00 (0.00) &               228 &     228.00 (0.00) &           81.95 &    81.95 (0.00) \\
4 &	20 &      No &           63,076 &    63,144.33 (80.45) &               272 &     272.00 (0.00) &           81.95 &    81.62 (0.43) \\
3 &	15 &      No &           46,838 &    46,883.00 (71.97) &               242 &     242.00 (0.00) &           81.46 &    81.40 (0.10) \\
4 &	15 &      No &           59,224 &   59,311.33 (105.81) &               269 &     269.00 (0.00) &           81.46 &    81.46 (0.00) \\
3 &	5 &      No &           12,868 &     12,868.00 (0.00) &               206 &     206.00 (0.00) &           80.96 &    80.96 (0.00) \\
2 &	5 &      No &           12,126 &     12,126.00 (0.00) &               179 &     179.00 (0.00) &           72.19 &    72.19 (0.00) \\
4 & 	10 &     Yes &           14,596 &  10,395.33 (9057.66) &               189 &   126.33 (109.41) &           62.91 &    54.14 (7.60) \\
3 &	15 &     Yes &           11,170 &  12,374.00 (1925.71) &               146 &     152.67 (6.51) &           62.75 &    56.13 (8.76) \\
3 & 	10 &     Yes &           11,399 &  13,414.67 (1755.45) &               153 &     160.33 (8.74) &           57.78 &    50.83 (6.34) \\
4 &	15 &     Yes &           14,561 &   15,150.00 (981.46) &               181 &     182.67 (2.08) &           54.47 &    51.71 (2.90) \\
3 &	5 &     Yes &           14,752 &   9,751.33 (8445.83) &               161 &    110.33 (95.66) &           53.81 &    51.10 (2.36) \\
2 &	20 &     Yes &           12,124 &   7,898.00 (6845.48) &               144 &     95.33 (82.57) &           52.81 &    50.50 (2.11) \\
2 &	10 &     Yes &           10,966 &   7,864.67 (6861.51) &               136 &     94.00 (81.56) &           51.49 &    50.66 (0.76) \\
2 & 	15 &     Yes &           10,966 &   7,875.33 (6872.63) &               141 &     95.67 (82.89) &            50.50 &    49.50 (1.32) \\
4 &	20 &     Yes &           16,252 &   9,324.67 (8387.03) &               188 &   115.67 (101.21) &           50.17 &    49.12 (1.67) \\
\midrule
3 &	20 &     Yes &      \textbf{0} &   9,713.33 (8412.94) &        \textbf{0} &    114.33 (99.02) &            50.00 &    48.18 (3.01) \\
2 & 	5 &     Yes &               0 &   \textbf{4,316.33 (7476.11)} &                 0 &     \textbf{51.00 (88.33)} &            50.00 &    46.63 (5.83) \\
\midrule
4 &	5 &     Yes &           14,782 &   1,5738.67 (835.25) &               183 &     178.00 (7.00) &           41.56 &    36.70 (6.51) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top-1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
2 &         10 &      No &          114,011 &      114,011.00 (0.00) &               357 &     357.00 (0.00) &  \textbf{77.65} &    \textbf{77.65 (0.00)} \\
3 &         10 &      No &          122,839 &      122,839.00 (0.00) &               426 &     426.00 (0.00) &           76.66 &    76.66 (0.00) \\
2 &         15 &      No &          142,875 &      142,875.00 (0.00) &               381 &     381.00 (0.00) &           60.76 &    60.76 (0.00) \\
4 &         15 &     Yes &          146,125 &   147,417.33 (2560.10) &               328 &     328.33 (0.58) &           58.28 &    51.38 (6.44) \\
4 &         20 &      No &          213,640 &      213,639.33 (1.15) &               542 &     542.00 (0.00) &           57.78 &    57.78 (0.00) \\
4 &         10 &      No &          129,579 &      129,579.67 (0.58) &               495 &     495.00 (0.00) &           57.45 &    57.45 (0.00) \\
3 &         20 &      No &          189,521 &      189,521.00 (0.00) &               474 &     474.00 (0.00) &           57.28 &    57.28 (0.00) \\
4 &          5 &     Yes &          141,632 &   96,056.00 (83223.07) &               327 &   219.00 (189.67) &           56.79 &    51.05 (5.29) \\
2 &         10 &     Yes &           94,336 &  109,311.33 (12969.03) &               250 &    277.67 (24.01) &           55.96 &    50.22 (5.19) \\
2 &         15 &     Yes &          115,159 &    114,962.67 (321.20) &               292 &     292.33 (0.58) &           55.79 &    48.73 (9.01) \\
2 &          5 &     Yes &          117,569 &   114,916.33 (2530.87) &               289 &     290.67 (2.08) &           55.13 &    51.65 (3.01) \\
3 &          5 &     Yes &          133,654 &   76,365.33 (68838.85) &               309 &   188.67 (165.45) &           53.97 &    52.10 (1.99) \\
3 &         10 &     Yes &          128,482 &   86,900.33 (75281.09) &               308 &   206.67 (178.99) &           52.81 &    50.44 (2.18) \\
4 &         15 &      No &          175,952 &     175,985.33 (56.01) &               519 &     519.00 (0.00) &           52.65 &    52.65 (0.00) \\
3 &         20 &     Yes &          129,498 &  120,344.33 (18917.57) &               307 &    293.67 (25.74) &           52.15 &    47.79 (5.91) \\
3 &         15 &      No &          161,416 &      161,416.33 (0.58) &               451 &     451.00 (0.00) &           52.15 &    52.15 (0.00) \\
3 &          5 &      No &           98,980 &       98,980.00 (0.00) &               395 &     395.00 (0.00) &           51.49 &    51.49 (0.00) \\
2 &          5 &      No &           96,662 &       96,662.00 (0.00) &               326 &     326.00 (0.00) &           50.33 &    50.33 (0.00) \\
4 &         10 &     Yes &          146,358 &   96,422.67 (83522.27) &               329 &   218.33 (189.09) &           50.17 &    48.68 (2.44) \\
\midrule
2 &         20 &     Yes &      \textbf{0} &   \textbf{39,055.00 (67645.24)} &        \textbf{0} &    \textbf{97.00 (168.01)} &            50.00 &    48.73 (2.20) \\
4 &          5 &      No &          100,940 &      100,940.00 (0.00) &               465 &     465.00 (0.00) &            50.00 &    50.00 (0.00) \\
4 &         20 &     Yes &               0 &   97,351.67 (84309.11) &                 0 &   218.67 (189.37) &            50.00 &    48.23 (1.92) \\
\midrule
3 &         15 &     Yes &          132,499 &   130,543.33 (3616.59) &               311 &     310.67 (2.52) &           47.52 &    43.93 (3.16) \\
2 &         20 &      No &          164,417 &     164,425.67 (15.01) &               404 &     404.00 (0.00) &           39.74 &    39.52 (0.39) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
3 &         15 &     Yes &          425,617 &  429,633.67 (3740.06) &               213 &     213.00 (0.00) &  \textbf{56.29} &    50.33 (5.42) \\
2 &          5 &     Yes &           37,935 &    381,17.67 (333.86) &      \textbf{174} &     \textbf{174.00 (0.00)} &           55.46 &    52.59 (2.50) \\
4 &          5 &     Yes &           54,120 &    54,278.00 (136.84) &               198 &     198.00 (0.00) &            55.30 &    \textbf{52.98 (2.40)} \\
2 &         20 &     Yes &          295,923 &   295,516.33 (756.92) &               201 &     201.00 (0.00) &            54.80 &    49.61 (4.73) \\
3 &          5 &     Yes &           46,260 &    46,134.67 (116.38) &               186 &     186.00 (0.00) &           53.81 &    51.99 (2.01) \\
4 &         15 &     Yes &          567,076 &  559,755.00 (6486.18) &               225 &     225.00 (0.00) &           52.81 &    50.28 (3.44) \\
4 &         20 &     Yes &          557,274 &  558,920.67 (1602.50) &               225 &     225.00 (0.00) &           52.48 &    49.23 (2.85) \\
4 &         10 &     Yes &          509,465 &  509,303.67 (1617.05) &               221 &     221.00 (0.00) &           52.32 &    50.44 (2.10) \\
2 &         15 &     Yes &          296,717 &   296,912.33 (708.49) &               201 &     201.00 (0.00) &           52.32 &    50.50 (3.01) \\
3 &         20 &     Yes &          423,914 &  428,384.00 (3938.99) &               213 &     213.00 (0.00) &           52.15 &    50.72 (1.81) \\
2 &         10 &     Yes &          272,381 &  271,762.67 (1025.43) &               197 &     197.00 (0.00) &           51.16 &    49.89 (1.43) \\
3 &         10 &     Yes &          389,233 &  391,008.33 (2413.95) &               209 &     209.00 (0.00) &           50.66 &    48.68 (1.79) \\
\midrule
2 &         15 &      No &           70,352 &     70,430.67 (80.03) &               207 &     207.00 (0.00) &           47.85 &    47.46 (0.34) \\
2 &         20 &      No &           67,415 &     67,440.67 (25.03) &               213 &     213.00 (0.00) &           44.54 &    43.10 (1.70) \\
2 &          5 &      No &  \textbf{29,572} &      \textbf{29,572.00 (0.00)} &               176 &     176.00 (0.00) &           42.72 &    42.72 (0.00) \\
4 &         20 &      No &          105,360 &    105,377.00 (77.90) &               253 &     253.00 (0.00) &           41.23 &    40.51 (0.75) \\
3 &         10 &      No &           68,802 &    68,635.67 (144.59) &               216 &     216.00 (0.00) &           40.89 &    39.90 (0.99) \\
4 &         10 &      No &           84,029 &    83,895.00 (137.10) &               238 &     238.00 (0.00) &            40.40 &    39.74 (0.67) \\
3 &         15 &      No &           92,979 &    92,832.00 (134.53) &               229 &     229.00 (0.00) &            40.40 &    40.07 (0.29) \\
3 &         20 &      No &           86,377 &     86,340.33 (48.00) &               231 &     231.00 (0.00) &            39.90 &    39.51 (0.42) \\
4 &          5 &      No &           34,279 &      34,279.00 (0.00) &               220 &     220.00 (0.00) &           39.07 &    39.07 (0.00) \\
2 &         10 &      No &           53,908 &    54,094.33 (181.24) &               194 &     194.00 (0.00) &           38.91 &    38.13 (0.69) \\
3 &          5 &      No &           31,735 &      31,735.00 (0.00) &               198 &     198.00 (0.00) &           36.42 &    36.42 (0.00) \\
4 &         15 &      No &          114,926 &   114,907.67 (104.71) &               251 &     251.00 (0.00) &            35.10 &    34.82 (0.25) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
2 &         20 &      No &           214,009 &    214,352.00 (297.05) &               300 &     300.00 (0.00) &  \textbf{59.27} &    \textbf{59.27 (0.00)} \\
4 &         10 &     Yes &          1,135,087 &  1,132,649.00 (3201.05) &               287 &     287.00 (0.00) &           57.12 &    51.60 (5.91) \\
2 &          5 &     Yes &           155,585 &    155,780.67 (437.64) &      \textbf{242} &     \textbf{241.67 (0.58)} &           56.29 &    53.15 (2.82) \\
2 &         20 &     Yes &           704,065 &   710,442.67 (5990.50) &               267 &     267.00 (0.00) &            54.30 &    51.76 (2.30) \\
4 &         15 &     Yes &          1,301,420 &   1,300,616.67 (941.93) &               291 &     291.00 (0.00) &           53.31 &    52.37 (1.00) \\
3 &         10 &     Yes &           877,825 &   879,918.00 (2582.49) &               275 &     275.00 (0.00) &           52.98 &    51.05 (2.30) \\
3 &          5 &     Yes &           186,340 &    186,607.00 (355.86) &               253 &     253.33 (0.58) &           52.15 &    47.79 (3.82) \\
4 &          5 &     Yes &           218,651 &    218,951.67 (298.04) &               265 &     265.33 (0.58) &           51.49 &    47.35 (4.06) \\
4 &         20 &      No &           304,810 &     304,771.67 (33.20) &               376 &     376.00 (0.00) &           51.32 &    51.32 (0.00) \\
2 &         15 &     Yes &           707,056 &   707,129.00 (2623.26) &               267 &     267.00 (0.00) &           51.32 &    49.67 (2.07) \\
\midrule
3 &         20 &     Yes &          1,017,030 &  1,011,398.00 (4940.06) &               279 &     279.00 (0.00) &            50.00 &    47.46 (2.30) \\
\midrule
4 &         20 &     Yes &          1,304,463 &  1,303,602.67 (7447.86) &               291 &     291.00 (0.00) &           49.83 &    48.62 (2.10) \\
3 &         15 &     Yes &          1,001,257 &  1,004,375.33 (3438.53) &               279 &     279.00 (0.00) &            49.50 &    47.68 (2.87) \\
2 &         10 &     Yes &           624,346 &    623,826.67 (490.61) &               263 &     263.00 (0.00) &           49.01 &    48.68 (0.34) \\
2 &         10 &      No &           130,029 &    129,939.67 (151.28) &               267 &     267.00 (0.00) &           47.68 &    43.76 (6.78) \\
3 &         15 &      No &           193,817 &    193,409.67 (415.21) &               322 &     322.00 (0.00) &           47.02 &    44.48 (3.08) \\
4 &         15 &      No &           220,436 &    220,086.67 (302.53) &               360 &     360.67 (0.58) &           46.69 &    46.58 (0.10) \\
4 &          5 &      No &           113,360 &      113,360.00 (0.00) &               322 &     322.00 (0.00) &           46.03 &    46.03 (0.00) \\
4 &         10 &      No &           152,945 &     152,994.67 (94.82) &               343 &     343.00 (0.00) &           46.03 &    43.99 (2.85) \\
2 &          5 &      No &  \textbf{106,932} &      \textbf{106,931.67 (0.58)} &               246 &     246.00 (0.00) &            45.70 &    45.70 (0.00) \\
3 &          5 &      No &           110,215 &      110,223.67 (7.51) &               284 &     284.00 (0.00) &           45.53 &    45.53 (0.00) \\
3 &         20 &      No &           258,686 &    258,588.33 (209.35) &               335 &     337.00 (1.73) &           44.04 &    43.71 (0.33) \\
2 &         15 &      No &           168,423 &    168,925.00 (434.74) &               284 &     284.67 (0.58) &           41.89 &    41.56 (0.29) \\
3 &         10 &      No &           141,518 &     141,471.67 (49.22) &               305 &     305.00 (0.00) &           32.45 &    32.12 (0.44) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
2 &         20 &      No &           95,176 &    95,725.67 (476.25) &               177 &     177.00 (0.00) &   \textbf{49.80} &    \textbf{49.05 (0.65)} \\
4 &         15 &      No &          130,155 &   130,099.33 (201.36) &               202 &     202.00 (0.00) &           48.98 &    48.01 (1.02) \\
4 &         20 &      No &          176,738 &   176,796.33 (190.33) &               213 &     213.00 (0.00) &            48.30 &    48.28 (0.04) \\
3 &         15 &      No &          100,518 &   100,195.67 (284.42) &               184 &     184.00 (0.00) &           47.89 &    47.57 (0.39) \\
3 &         20 &      No &          136,543 &   136,395.33 (128.10) &               195 &     195.00 (0.00) &           47.62 &    47.35 (0.25) \\
2 &         15 &      No &           73,452 &    73,568.00 (180.53) &               166 &     166.00 (0.00) &           45.65 &    45.53 (0.11) \\
3 &         10 &      No &           47,049 &     47,014.00 (30.32) &               164 &     164.00 (0.00) &            44.90 &    44.85 (0.04) \\
4 &         10 &      No &           58,340 &     58,378.67 (33.72) &               182 &     182.00 (0.00) &           44.76 &    44.67 (0.08) \\
2 &         10 &      No &           36,041 &      36,040.33 (1.15) &               146 &     146.00 (0.00) &           42.31 &    42.31 (0.00) \\
2 &          5 &      No &  \textbf{13,553} &      \textbf{13,553.00 (0.00)} &               126 &     126.00 (0.00) &           39.46 &    39.46 (0.00) \\
3 &          5 &      No &           15,223 &      15,223.00 (0.00) &               144 &     144.00 (0.00) &           37.01 &    37.01 (0.00) \\
4 &          5 &     Yes &           23,571 &    23,403.00 (150.12) &               146 &     145.33 (0.58) &           36.87 &    35.44 (2.08) \\
4 &          5 &      No &           16,867 &      16,867.00 (0.00) &               162 &     162.00 (0.00) &           36.87 &    36.87 (0.00) \\
2 &         10 &     Yes &           85,388 &    85,808.00 (370.60) &               131 &     131.67 (0.58) &           35.85 &    33.01 (3.69) \\
3 &         15 &     Yes &          122,877 &   122,798.00 (825.34) &               143 &     143.67 (0.58) &           35.03 &    34.49 (0.62) \\
3 &         20 &     Yes &          122,838 &   122,690.67 (494.74) &               144 &     144.00 (0.00) &            34.90 &    33.11 (1.58) \\
4 &         15 &     Yes &          157,212 &   157,803.67 (515.96) &               156 &     155.67 (0.58) &           34.35 &    32.90 (1.30) \\
4 &         10 &     Yes &          159,462 &   159,159.00 (482.16) &               156 &     155.67 (0.58) &           34.15 &    32.90 (2.16) \\
2 &         15 &     Yes &           85,366 &    85,769.33 (390.68) &               132 &     131.67 (0.58) &           34.08 &    31.65 (2.42) \\
3 &         10 &     Yes &          121,734 &   122,420.67 (608.29) &               143 &     143.67 (0.58) &           33.88 &    32.77 (1.20) \\
2 &          5 &     Yes &           16,009 &     16,001.00 (10.58) &      \textbf{121} &     \textbf{121.00 (0.00)} &           33.81 &    32.52 (1.13) \\
3 &          5 &     Yes &           19,314 &    19,398.67 (148.38) &               133 &     133.33 (0.58) &           33.54 &    32.88 (1.08) \\
\midrule
2 &         20 &     Yes &           86,544 &    85,704.33 (727.55) &               132 &     131.67 (0.58) &           33.33 &    32.88 (0.48) \\
\midrule
4 &         20 &     Yes &          160,424 &  159,288.33 (1134.00) &               156 &     155.67 (0.58) &           32.99 &    32.11 (1.19) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
\midrule
2 &         10 &      No &           25,4579 &       254,579.00 (0.00) &               354 &     354.00 (0.00) &  \textbf{38.91} &    \textbf{38.91 (0.00)} \\
2 &         15 &     Yes &          1,148,974 &   1,147,517.33 (1862.34) &               350 &     349.33 (0.58) &           37.76 &    35.03 (2.36) \\
4 &         20 &      No &           583,187 &    584,068.33 (1286.80) &               527 &     527.00 (0.00) &           37.07 &    36.39 (0.90) \\
2 &          5 &     Yes &           322,979 &    322,672.33 (1095.67) &               338 &     338.00 (0.00) &           37.01 &    33.88 (3.35) \\
3 &         10 &      No &           280,859 &       280,859.00 (0.00) &               424 &     424.00 (0.00) &           36.46 &    36.46 (0.00) \\
3 &         15 &      No &           389,633 &     390,194.67 (486.44) &               443 &     443.00 (0.00) &           35.99 &    35.01 (0.93) \\
3 &         20 &      No &           504,479 &     504,248.33 (332.66) &               457 &     457.00 (0.00) &           35.85 &    35.72 (0.12) \\
4 &         20 &     Yes &          2,113,290 &  2,097,819.33 (13473.24) &               373 &     373.00 (0.00) &           35.65 &    34.38 (1.12) \\
3 &         10 &     Yes &          1,618,263 &  1,624,024.00 (13548.57) &               360 &     361.00 (1.00) &           35.37 &    34.69 (0.60) \\
2 &         15 &      No &           334,403 &     333,872.00 (461.82) &               373 &     373.00 (0.00) &           35.37 &    35.26 (0.10) \\
2 &         20 &      No &           419,291 &     418,916.67 (329.78) &               387 &     387.00 (0.00) &            35.10 &    34.94 (0.14) \\
3 &          5 &     Yes &           396,919 &     397,796.00 (775.26) &               350 &     350.67 (0.58) &            34.90 &    34.38 (0.51) \\
2 &         10 &     Yes &          1,147,277 &   1,147,115.00 (3100.18) &               349 &     348.67 (0.58) &           34.56 &    33.83 (1.20) \\
4 &         10 &     Yes &          2,098,903 &   2,096,926.00 (7638.85) &               372 &     372.67 (0.58) &           34.49 &    33.02 (2.10) \\
4 &         10 &      No &           304,540 &       304,540.00 (0.00) &               494 &     494.00 (0.00) &           34.35 &    34.35 (0.00) \\
4 &          5 &     Yes &           474,512 &     475,300.67 (745.59) &               362 &     362.00 (0.00) &           33.88 &    31.95 (1.71) \\
2 &          5 &      No &  \textbf{198,386} &       \textbf{198,386.00 (0.00)} &      \textbf{334} &     \textbf{334.00 (0.00)} &           33.81 &    33.81 (0.00) \\
4 &         15 &      No &           437,852 &     437,785.33 (251.71) &               513 &     513.00 (0.00) &           33.81 &    33.45 (0.38) \\
3 &         20 &     Yes &          1,625,366 &   1,626,514.33 (1068.41) &               361 &     361.00 (0.00) &           33.54 &    33.20 (0.59) \\
\midrule
2 &         20 &     Yes &          1,142,434 &   1,146,674.67 (4637.03) &               349 &     348.67 (0.58) &           33.13 &    31.59 (1.60) \\
4 &         15 &     Yes &          2,104,315 &   2,101,798.67 (4054.02) &               373 &     373.00 (0.00) &           32.59 &    32.24 (0.35) \\
3 &         15 &     Yes &          1,619,272 &   1,618,992.33 (1080.01) &               361 &     361.00 (0.00) &           32.38 &    30.93 (1.29) \\
3 &          5 &      No &           203,821 &       203,821.00 (0.00) &               404 &     404.00 (0.00) &           30.95 &    30.95 (0.00) \\
4 &          5 &      No &           209,776 &       209,776.00 (0.00) &               474 &     474.00 (0.00) &            29.80 &    29.80 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
3 &          5 &     Yes &           83,697 &     83,982.67 (247.88) &               146 &     146.00 (0.00) &  \textbf{37.69} &    34.17 (3.06) \\
4 &          5 &     Yes &          104,782 &    104,871.00 (105.82) &               158 &     158.00 (0.00) &           35.71 &    33.79 (1.79) \\
2 &         10 &      No &          104,390 &    104,428.00 (194.80) &               153 &     153.00 (0.00) &           35.65 &    34.49 (1.00) \\
4 &         10 &     Yes &         1,043,600 &  1,039,941.33 (3939.50) &               180 &     180.00 (0.00) &           35.31 &    34.08 (1.06) \\
2 &         20 &     Yes &          830,090 &    831,161.00 (931.26) &               194 &     194.00 (0.00) &           35.17 &    34.31 (0.93) \\
3 &         10 &     Yes &          792,146 &    792,785.67 (656.61) &               168 &     168.00 (0.00) &           34.97 &    33.29 (1.46) \\
4 &         10 &      No &          176,146 &    176,089.33 (152.13) &               197 &     197.00 (0.00) &           34.76 &    34.26 (0.45) \\
3 &         20 &     Yes &         1,221,817 &  1,217,937.67 (5600.56) &               207 &     207.33 (0.58) &           34.76 &    33.31 (1.26) \\
3 &          5 &      No &           47,409 &       47,411.67 (2.31) &               155 &     155.00 (0.00) &           34.69 &    \textbf{34.65 (0.03)} \\
3 &         15 &     Yes &         1,279,097 &  1,281,932.67 (2542.51) &               188 &     188.00 (0.00) &           34.63 &    33.67 (0.85) \\
4 &         15 &     Yes &         1,698,388 &  1,694,545.00 (3463.69) &               200 &     200.00 (0.00) &           34.56 &    33.02 (1.34) \\
4 &         15 &      No &          278,228 &    278,089.00 (122.65) &               217 &     217.00 (0.00) &           34.29 &    33.33 (0.85) \\
2 &         20 &      No &          162,708 &     162,656.33 (46.74) &               179 &     179.00 (0.00) &           34.29 &    33.76 (0.68) \\
2 &          5 &     Yes &           63,876 &     64,050.67 (214.44) &               134 &     134.00 (0.00) &           34.15 &    32.97 (1.35) \\
3 &         20 &      No &          225,517 &    225,617.00 (193.47) &               200 &     200.33 (0.58) &           33.95 &    32.88 (0.94) \\
3 &         15 &      No &          217,333 &    217,788.67 (446.78) &               195 &     195.00 (0.00) &           33.95 &    33.31 (0.55) \\
2 &          5 &      No &  \textbf{41,774} &       \textbf{41,771.67 (2.08)} &      \textbf{133} &     \textbf{133.00 (0.00)} &           33.95 &    33.90 (0.04) \\
2 &         15 &     Yes &          874,693 &   874,090.67 (2911.61) &               176 &     176.00 (0.00) &           33.81 &    33.76 (0.08) \\
4 &          5 &      No &           52,981 &       52,983.67 (2.31) &               177 &     177.00 (0.00) &           33.67 &    33.63 (0.03) \\
4 &         20 &      No &          291,068 &    291,132.67 (335.70) &               222 &     222.00 (0.00) &           33.61 &    33.04 (0.55) \\
2 &         10 &     Yes &          545,141 &   544,665.33 (1056.15) &               156 &     156.00 (0.00) &           33.54 &    32.31 (1.67) \\
4 &         20 &     Yes &         1,609,243 &  1,605,345.67 (3621.95) &               218 &     217.67 (0.58) &           33.47 &    32.06 (2.32) \\
3 &         10 &      No &          139,840 &    139,775.67 (178.42) &               175 &     175.00 (0.00) &            33.40 &    33.29 (0.10) \\
\midrule
2 &         15 &      No &          155,526 &    155,460.67 (139.03) &               173 &     173.00 (0.00) &           32.86 &    32.56 (0.26) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Estimators} & \makecell{Max.\\Depth} & \makecell{Bitwise} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
4 &         15 &     Yes &          2,097,694 &  2,095,119.33 (5562.45) &               373 &     373.33 (0.58) &  \textbf{39.39} &    35.26 (3.76) \\
2 &         10 &      No &           254,579 &     254,570.67 (14.43) &               354 &     354.00 (0.00) &           38.91 &    \textbf{38.91 (0.00)} \\
4 &         20 &      No &           584,884 &    584,902.33 (799.66) &               527 &     527.00 (0.00) &           37.07 &    36.51 (0.54) \\
3 &         20 &     Yes &          1,621,931 &  1,625,149.00 (3028.34) &               361 &     361.00 (0.00) &           36.53 &    34.94 (1.88) \\
3 &         10 &      No &           280,859 &      280,859.00 (0.00) &               424 &     424.00 (0.00) &           36.46 &    36.46 (0.00) \\
3 &         10 &     Yes &          1,631,324 &  1,623,684.67 (9490.92) &               361 &     360.67 (0.58) &           36.39 &    34.76 (1.54) \\
3 &         20 &      No &           503,445 &    504,230.67 (698.40) &               457 &     457.00 (0.00) &           36.39 &    35.17 (1.47) \\
2 &         15 &      No &           334,551 &    334,086.67 (540.73) &               373 &     373.00 (0.00) &           36.19 &    34.97 (1.09) \\
2 &         20 &      No &           420,111 &   419,133.67 (1329.29) &               387 &     387.00 (0.00) &           36.12 &    35.76 (0.46) \\
3 &         15 &      No &           390,306 &    389,998.67 (321.87) &               443 &     443.00 (0.00) &           35.99 &    35.65 (0.59) \\
3 &          5 &     Yes &           399,979 &   398,883.33 (1068.15) &               351 &     350.33 (0.58) &           35.58 &    34.17 (1.73) \\
4 &         20 &     Yes &          2,106,129 &  2,099,547.00 (6646.41) &               374 &     373.67 (0.58) &           35.58 &    34.70 (0.85) \\
4 &         15 &      No &           436,586 &    437,421.67 (758.03) &               513 &     513.00 (0.00) &           35.24 &    34.20 (0.91) \\
2 &         20 &     Yes &          1,148,673 &  1,145,816.00 (3890.61) &               349 &     349.00 (0.00) &           34.97 &    34.40 (0.52) \\
4 &         10 &      No &           304,540 &      304,540.00 (0.00) &               494 &     494.00 (0.00) &           34.35 &    34.35 (0.00) \\
4 &         10 &     Yes &          2,087,126 &  2,091,456.00 (6062.00) &               372 &     372.67 (0.58) &           34.29 &    33.56 (0.79) \\
2 &         10 &     Yes &          1,141,887 &  1,145,072.33 (2923.82) &               349 &     349.00 (0.00) &           33.95 &    33.04 (1.08) \\
2 &         15 &     Yes &          1,148,683 &  1,148,573.00 (1836.47) &               349 &     348.67 (0.58) &           33.81 &    33.27 (0.77) \\
2 &          5 &      No &  \textbf{198,386} &      \textbf{198,386.00 (0.00)} &      \textbf{334} &     \textbf{334.00 (0.00)} &           33.81 &    33.81 (0.00) \\
3 &         15 &     Yes &          1621829 &  1,619,763.00 (5261.56) &               361 &     361.33 (0.58) &           33.74 &    32.31 (1.46) \\
\midrule
4 &          5 &     Yes &           478459 &   476,360.67 (1914.80) &               362 &     361.67 (0.58) &            33.20 &    32.43 (0.70) \\
2 &          5 &     Yes &           321984 &    321,670.67 (271.89) &               339 &     338.33 (0.58) &           32.79 &    32.18 (0.69) \\
3 &          5 &      No &           203821 &      203,821.00 (0.00) &               404 &     404.00 (0.00) &           30.95 &    30.95 (0.00) \\
4 &          5 &      No &           209776 &     209,766.67 (16.17) &               474 &     474.00 (0.00) &            29.80 &    29.75 (0.08) \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    4 &  1,000 &        1 &            2,508 &     2,508.00 (0.00) &               106 &     106.00 (0.00) &  \textbf{66.56} &    \textbf{66.56 (0.00)} \\
    2 &   100 &        1 &            2,508 &     2,508.00 (0.00) &               106 &     106.00 (0.00) &           66.56 &    66.56 (0.00) \\
    3 &    50 &        1 &            2,477 &     2,477.00 (0.00) &               110 &     110.00 (0.00) &           65.73 &    65.73 (0.00) \\
    2 &   500 &        1 &            2,477 &     2,477.00 (0.00) &               110 &     110.00 (0.00) &           65.73 &    65.73 (0.00) \\
    3 &  1,000 &        1 &            2,477 &     2,477.00 (0.00) &               110 &     110.00 (0.00) &           65.73 &    65.73 (0.00) \\
    2 &   200 &        2 &            7,033 &  4,688.67 (4,060.50) &               112 &     74.67 (64.66) &           50.17 &    50.11 (0.10) \\
    \midrule
    2 &   500 &        3 &      \textbf{0} &        \textbf{0.00 (0.00)} &        \textbf{0} &       \textbf{0.00 (0.00)} &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        2 &               0 &  2,886.00 (4,998.70) &                 0 &     37.00 (64.09) &            50.00 &    49.94 (0.10) \\
    4 &    50 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    41.66 (9.13) \\
    3 &    50 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &    50 &        2 &               0 &  3,273.50 (3,779.91) &                 0 &     54.50 (62.94) &            50.00 &    45.67 (8.23) \\
    3 &   100 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &    50 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        3 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   500 &        2 &            7,275 &  4,842.33 (4,193.60) &               113 &     73.67 (63.85) &            50.00 &    50.00 (0.00) \\
     \midrule
    2 &    50 &        1 &            2,309 &  1,154.50 (1,264.69) &               110 &     55.00 (60.25) &           45.86 &    39.59 (6.86) \\
    2 &   200 &        1 &            2,880 &     2,880.00 (0.00) &               100 &     100.00 (0.00) &           37.75 &    37.75 (0.00) \\
    3 &   500 &        1 &            2,880 &     2,880.00 (0.00) &               100 &     100.00 (0.00) &           37.75 &    37.75 (0.00) \\
    4 &   100 &        1 &            2,880 &     2,880.00 (0.00) &               100 &     100.00 (0.00) &           37.75 &    37.75 (0.00) \\
    3 &   100 &        1 &            2,880 &     2,880.00 (0.00) &               100 &     100.00 (0.00) &           37.75 &    37.75 (0.00) \\
    2 &  1,000 &        1 &            2,880 &     2,880.00 (0.00) &               100 &     100.00 (0.00) &           37.75 &    37.75 (0.00) \\
    4 &    50 &        1 &            2,820 &     2,820.00 (0.00) &               110 &     110.00 (0.00) &           35.76 &    35.76 (0.00) \\
    4 &   200 &        1 &            2,820 &     2,820.00 (0.00) &               110 &     110.00 (0.00) &           35.76 &    35.76 (0.00) \\
    4 &   500 &        1 &            2,820 &     2,820.00 (0.00) &               110 &     110.00 (0.00) &           35.76 &    35.76 (0.00) \\
    3 &   200 &        1 &            2,820 &     2,820.00 (0.00) &               110 &     110.00 (0.00) &           35.76 &    35.76 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    4 &  1,000 &        1 &           25,536 &      25,536.00 (0.00) &               198 &     198.00 (0.00) &  \textbf{65.56} &     \textbf{65.56 (0.00)} \\
    2 &   100 &        1 &           25,536 &      25,536.00 (0.00) &               198 &     198.00 (0.00) &           65.56 &    65.56 (0.00) \\
    2 &   500 &        1 &           21,810 &      21,810.00 (0.00) &               192 &     192.00 (0.00) &            64.40 &    64.40 (0.00) \\
    3 &  1,000 &        1 &           21,810 &      21,810.00 (0.00) &               192 &     192.00 (0.00) &            64.40 &    64.40 (0.00) \\
    3 &    50 &        1 &           21,810 &      21,810.00 (0.00) &               192 &     192.00 (0.00) &            64.40 &    64.40 (0.00) \\
    2 &    50 &        2 &           62,998 &     62,980.00 (41.07) &               199 &     196.33 (6.43) &            50.50 &    50.33 (0.29) \\
    2 &   500 &        2 &           61,787 &  41,219.33 (35,697.01) &               189 &   131.33 (114.02) &           50.17 &    50.06 (0.10) \\
    \midrule
    2 &  1,000 &        3 &      \textbf{0} &           \textbf{0.00 (0.00)} &        \textbf{0} &        \textbf{0.00 (0.00)} &            50.00 &    50.00 (0.00) \\
    4 &    50 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   500 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        2 &               0 &  26,055.33 (45,129.16) &                 0 &    68.00 (117.78) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        3 &               0 &  30,737.00 (53,238.05) &                 0 &    65.33 (113.16) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        3 &               0 &  30,733.67 (53,232.27) &                 0 &    65.33 (113.16) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        3 &               0 &  30,735.33 (53,235.16) &                 0 &    64.67 (112.01) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        2 &               0 &  42,790.67 (37,057.83) &                 0 &   128.33 (111.39) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &    50 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        3 &               0 &  30,785.67 (53,322.34) &                 0 &    66.67 (115.47) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        3 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    \midrule
    2 &    50 &        1 &           23,172 &  17,379.00 (11,586.00) &               194 &    145.50 (97.00) &           46.69 &    43.35 (6.68) \\
    3 &   500 &        1 &           28,769 &      28,769.00 (0.00) &               202 &     202.00 (0.00) &           41.56 &    41.56 (0.00) \\
    3 &   100 &        1 &           28,769 &      28,769.00 (0.00) &               202 &     202.00 (0.00) &           41.56 &    41.56 (0.00) \\
    2 &   200 &        1 &           28,769 &      28,769.00 (0.00) &               202 &     202.00 (0.00) &           41.56 &    41.56 (0.00) \\
    2 &  1,000 &        1 &           28,769 &      28,769.00 (0.00) &               202 &     202.00 (0.00) &           41.56 &    41.56 (0.00) \\
    4 &   100 &        1 &           28,769 &      28,769.00 (0.00) &               202 &     202.00 (0.00) &           41.56 &    41.56 (0.00) \\
    4 &   200 &        1 &           25,039 &      25,039.00 (0.00) &               206 &     206.00 (0.00) &           39.07 &    39.07 (0.00) \\
    4 &   500 &        1 &           25,039 &      25,039.00 (0.00) &               206 &     206.00 (0.00) &           39.07 &    39.07 (0.00) \\
    3 &   200 &        1 &           25,039 &      25,039.00 (0.00) &               206 &     206.00 (0.00) &           39.07 &    39.07 (0.00) \\
    4 &    50 &        1 &           25,039 &      25,039.00 (0.00) &               206 &     206.00 (0.00) &           39.07 &    39.07 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    3 &    50 &        2 &           13,501 &   13,466.00 (45.92) &               131 &     129.67 (2.31) &   \textbf{64.40} &    \textbf{54.80 (8.31)} \\
    3 &   500 &        3 &           25,292 &   25,279.00 (28.79) &               139 &     138.67 (0.58) &           51.82 &    50.61 (1.05) \\
    2 &   500 &        2 &            9,815 &     98,10.00 (9.54) &               124 &     123.00 (1.00) &           51.49 &    49.12 (2.92) \\
    2 &    50 &        2 &            9,727 &    9,715.67 (16.29) &               133 &     132.33 (1.15) &           50.99 &    50.27 (0.97) \\
    2 &   100 &        2 &            8,157 &    8,152.33 (12.66) &               125 &     124.33 (1.15) &           50.99 &    50.05 (0.82) \\
    2 &    50 &        3 &           18,491 &   18,478.33 (16.26) &               137 &     137.00 (0.00) &           50.33 &    50.11 (0.19) \\
    4 &    50 &        3 &           25,322 &  25,176.00 (130.43) &               137 &     135.00 (2.00) &           50.33 &    50.11 (0.19) \\
    \midrule
    2 &    50 &        1 &      \textbf{0} &        \textbf{0.00 (0.00)} &        \textbf{0} &       \textbf{0.00 (0.00)} &            50.00 &    50.00 (0.00) \\
    4 &   100 &        2 &           21,853 &   21,832.33 (21.01) &               137 &     136.67 (0.58) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        2 &           18,098 &   18,062.00 (49.93) &               135 &     134.00 (1.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        3 &           23,388 &   23,414.67 (25.58) &               139 &     139.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        3 &           25,538 &   25,450.00 (86.07) &               140 &     139.67 (0.58) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        3 &           18,413 &    18,418.33 (8.39) &               138 &     138.33 (0.58) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        2 &           20,397 &   20,431.00 (83.37) &               130 &     131.67 (2.89) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        3 &           25,631 &   25,595.00 (61.49) &               141 &     140.00 (1.73) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        2 &           22,040 &   22,126.00 (74.59) &               132 &     135.00 (2.65) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        3 &           25,673 &   25,641.67 (36.90) &               141 &     141.33 (0.58) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        2 &           17,697 &   17,700.67 (57.59) &               133 &     134.00 (1.73) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        3 &           25,306 &   25,296.67 (14.47) &               140 &     139.33 (0.58) &            50.00 &    49.94 (0.10) \\
    3 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        2 &           12,591 &    12,587.00 (6.08) &               135 &     135.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        3 &           16,665 &   16,647.67 (15.53) &               136 &     135.67 (0.58) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        3 &           23,659 &   23,643.00 (17.69) &               139 &     139.33 (0.58) &            50.00 &    49.67 (0.57) \\
    2 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        2 &           10,887 &   10,895.67 (28.02) &               129 &     130.33 (3.21) &            50.00 &    49.89 (0.19) \\
    3 &  1,000 &        3 &           23,252 &   23,238.00 (33.29) &               139 &     138.67 (0.58) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        2 &           16,314 &   16,351.00 (37.51) &               131 &     133.33 (2.52) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        3 &           14,207 &   14,218.33 (12.06) &               137 &     137.00 (0.00) &            50.00 &    49.94 (0.10) \\
    2 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   500 &        3 &           15,867 &   15,848.67 (35.28) &               137 &     136.33 (1.15) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        2 &           16,746 &   16,731.33 (29.84) &               134 &     134.00 (1.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        2 &           14,402 &  9,614.00 (8325.99) &               128 &     86.33 (74.78) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        3 &           25,537 &   25,535.00 (44.03) &               140 &     140.33 (0.58) &            50.00 &    50.00 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    2 &   500 &        2 &           41,867 &  13,955.67 (24,171.92) &               165 &     55.00 (95.26) &   \textbf{50.50} &    \textbf{50.17 (0.29)} \\
    3 &    50 &        3 &           93,893 &     93,933.00 (75.43) &               187 &     187.00 (2.00) &           50.17 &    50.06 (0.10) \\
    3 &   200 &        2 &           50,187 &     50,233.33 (67.68) &               175 &     178.00 (5.20) &           50.17 &    50.00 (0.17) \\
    \midrule
    2 &    50 &        1 &      \textbf{0} &          \textbf{0.00 (0.00)} &        \textbf{0} &       \textbf{0.00 (0.00)} &            50.00 &    50.00 (0.00) \\
    4 &   100 &        2 &           87,276 &     87,261.67 (55.90) &               177 &     176.00 (3.61) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &    50 &        2 &           56,822 &  18,940.67 (32,806.20) &               173 &     57.67 (99.88) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        2 &           73,135 &     73,126.00 (17.35) &               183 &     182.00 (1.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &    50 &        3 &          101,503 &   101,511.67 (175.16) &               190 &     189.33 (2.08) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   100 &        3 &          101,698 &    101,761.33 (69.08) &               193 &     193.33 (1.53) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        3 &           72,668 &     72,588.33 (72.57) &               189 &     185.00 (3.61) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        2 &           80,587 &    80,716.00 (114.37) &               172 &     178.00 (5.57) &            50.00 &    50.00 (0.00) \\
    4 &   200 &        3 &          101,837 &    101,887.00 (48.57) &               193 &     193.33 (0.58) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        2 &           88,351 &     88,297.67 (97.62) &               188 &     185.33 (5.51) &            50.00 &    50.00 (0.00) \\
    4 &   500 &        3 &          101,845 &    101,857.67 (44.38) &               194 &     192.33 (2.08) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        2 &           73,002 &     73,007.67 (40.80) &               174 &     174.33 (2.52) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        3 &           94,230 &     94,242.67 (52.17) &               188 &     189.33 (2.31) &            50.00 &    50.00 (0.00) \\
    2 &  1,000 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        2 &               0 &  22,095.33 (38,270.24) &                 0 &     56.33 (97.57) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &    50 &        2 &               0 &  27,704.67 (23,992.95) &                 0 &    110.00 (95.26) &            50.00 &    49.89 (0.10) \\
    3 &   100 &        3 &          101,208 &    101,215.67 (33.17) &               189 &     190.00 (1.00) &            50.00 &    50.00 (0.00) \\
    2 &    50 &        3 &           72,622 &     72,636.00 (17.78) &               185 &     185.33 (1.53) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   100 &        3 &           66,648 &     66,620.67 (39.80) &               187 &     185.67 (2.31) &            50.00 &    50.00 (0.00) \\
    3 &   200 &        3 &           94,308 &     94,357.67 (60.47) &               186 &     188.67 (2.52) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   100 &        2 &               0 &  19,583.67 (33919.91) &                 0 &    58.33 (101.04) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    2 &   200 &        3 &           57,490 &     57,411.00 (85.04) &               185 &     181.00 (4.00) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        2 &           64,975 &     64,992.00 (14.93) &               170 &     171.33 (1.15) &            50.00 &    50.00 (0.00) \\
    2 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &   500 &        3 &          101,331 &   101,204.00 (219.10) &               189 &     186.33 (6.43) &            50.00 &    50.00 (0.00) \\
    2 &   500 &        3 &           64,943 &     64,973.33 (55.16) &               182 &     183.67 (3.79) &            50.00 &    49.94 (0.10) \\
    2 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    3 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &            50.00 &    50.00 (0.00) \\
    4 &  1,000 &        3 &          101,775 &    101,768.33 (23.71) &               193 &     192.33 (1.15) &            50.00 &    50.00 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    2 &   500 &        3 &            7,473 &    7,445.33 (65.07) &                89 &      84.00 (8.66) &   \textbf{33.40} &    \textbf{33.35 (0.04)} \\
    2 &  1,000 &        3 &            7,397 &    7,378.33 (37.65) &                78 &      74.00 (6.08) &            33.40 &    33.35 (0.04) \\
    \midrule
    2 &    50 &        3 &      \textbf{0} &  4,738.67 (4103.81) &        \textbf{0} &     \textbf{46.67 (40.41)} &           33.33 &    33.33 (0.00) \\
    3 &    50 &        5 &           10,038 &    9,963.33 (77.66) &                75 &      75.33 (0.58) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        4 &            8,476 &    8,458.00 (25.36) &                85 &      83.33 (1.53) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        4 &            9,895 &    9,970.67 (70.68) &                74 &      76.33 (2.08) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        5 &               0 &  5,634.33 (4,879.48) &                 0 &     47.67 (41.28) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        5 &           10,307 &  10,267.00 (112.47) &                82 &      79.33 (2.52) &           33.33 &    33.31 (0.03) \\
    3 &    50 &        3 &            9,862 &   9,998.00 (119.30) &                73 &      83.00 (8.72) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        3 &           10,193 &   10,178.33 (18.18) &                95 &      93.00 (1.73) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        4 &            9,951 &     9,951.00 (6.00) &                72 &      78.00 (5.20) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        4 &           10,241 &  10,370.67 (121.93) &                88 &      90.00 (3.46) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        5 &           10,166 &   10,188.67 (65.03) &                76 &      78.67 (3.06) &           33.33 &    33.31 (0.03) \\
    3 &   100 &        3 &           10,056 &   10,049.33 (30.55) &                87 &      89.00 (2.65) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        3 &           10,141 &  10,045.00 (193.74) &                91 &     83.33 (10.79) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        4 &           10,105 &   10,077.33 (93.62) &                90 &      89.67 (3.51) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        4 &            9,906 &  \textbf{6,602.67 (5,718.08)} &                79 &     51.67 (44.77) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        5 &           10,057 &   10,057.00 (65.00) &                77 &      76.33 (1.15) &           33.33 &    33.31 (0.03) \\
    4 &   500 &        5 &           10,178 &  6,800.00 (5,889.01) &                84 &     54.00 (46.86) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        3 &            7,971 &    8,078.67 (93.35) &                76 &      85.00 (7.94) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        3 &           10,146 &   10,185.67 (34.65) &                90 &      93.00 (2.65) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        4 &           10,566 &   10,501.00 (67.64) &                93 &      93.00 (1.00) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        3 &           10,148 &   10,119.33 (25.01) &                94 &      91.67 (2.52) &           33.33 &    33.29 (0.08) \\
    4 &    50 &        5 &           10,138 &  10,259.33 (137.06) &                76 &      80.33 (5.86) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        4 &           10,018 &  6,639.00 (5,749.85) &                81 &     51.67 (44.88) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        5 &            9,916 &   9,607.67 (487.19) &                74 &      71.67 (2.08) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        4 &            8,965 &    8,929.00 (57.24) &                86 &      83.00 (3.61) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        5 &            9,881 &   9,931.67 (102.83) &                74 &      75.00 (1.73) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        5 &            9,195 &    9,157.00 (40.15) &                82 &      75.67 (5.51) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        3 &            9,106 &     9,108.00 (5.29) &                89 &      88.67 (1.53) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        3 &            7,255 &     7,255.67 (4.04) &                76 &      76.67 (1.15) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        4 &           10,197 &   10,149.67 (48.01) &                91 &      91.33 (0.58) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        4 &            9,172 &    9,134.33 (91.51) &                85 &      81.33 (8.14) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        5 &            9,941 &    9,931.67 (53.61) &                76 &      75.00 (1.73) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        3 &               0 &  6,700.67 (5,802.95) &                 0 &     60.33 (52.27) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        5 &            9,921 &    9,889.00 (63.38) &                73 &      73.67 (6.03) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        3 &            7,505 &    7,513.00 (10.58) &                88 &      88.33 (1.53) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        4 &           10,207 &   10,178.67 (33.98) &                93 &      93.33 (1.53) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        4 &            8,135 &    8,151.00 (16.52) &                71 &      72.00 (1.00) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        5 &            9,876 &  6,596.33 (5,712.62) &                73 &     48.67 (42.15) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        5 &            9,869 &    9,922.67 (50.80) &                73 &      74.33 (1.53) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        3 &            9,843 &    9,915.33 (78.62) &                73 &      77.67 (4.16) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        4 &            9,051 &    9,046.33 (13.61) &                88 &      86.67 (4.16) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        4 &           10,078 &   9,968.33 (105.75) &                78 &      76.00 (1.73) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        5 &           10,171 &  6,845.00 (5,928.73) &                85 &     57.33 (49.66) &           33.33 &    33.33 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    3 &  1,000 &        3 &          186,572 &    186,531.00 (65.89) &               274 &     270.67 (3.51) &   \textbf{33.40} &     \textbf{33.35 (0.04)} \\
    2 &   500 &        3 &          136,429 &    136,462.67 (33.02) &               260 &     262.33 (2.52) &            33.40 &    33.31 (0.10) \\
    4 &   200 &        3 &          186,985 &    186,999.00 (37.99) &               277 &     277.00 (1.00) &            33.40 &    33.35 (0.04) \\
    \midrule
    3 &   200 &        2 &      \textbf{0} &          \textbf{0.00 (0.00)} &        \textbf{0} &        \textbf{0.00 (0.00)} &           33.33 &    33.33 (0.00) \\
    4 &   100 &        3 &          186,900 &    186,941.00 (56.15) &               278 &     276.33 (3.79) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        3 &          186,363 &    186,426.33 (57.42) &               237 &     239.67 (3.06) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        2 &          135,310 &     135,298.67 (9.87) &               244 &     243.00 (2.65) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        3 &          186,571 &    186,576.00 (22.91) &               267 &     268.00 (1.73) &           33.33 &    33.29 (0.08) \\
    4 &   100 &        2 &          157,029 &    156,936.33 (91.05) &               257 &     245.67 (9.81) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        3 &          186,548 &    186,558.00 (12.49) &               272 &     268.33 (3.21) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        3 &          140,399 &    140,350.00 (42.44) &               237 &     233.33 (3.51) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        2 &          155,731 &    155,717.67 (16.65) &               224 &     223.33 (2.08) &           33.33 &    33.27 (0.07) \\
    4 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        2 &          166,776 &    166,736.33 (38.11) &               211 &     210.67 (1.53) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        3 &          186,996 &    186,967.00 (42.67) &               276 &     275.67 (3.51) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        2 &          185,816 &  180,610.67 (9060.10) &               214 &     217.33 (3.06) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        2 &          120,063 &     120,056.67 (5.51) &               207 &     208.33 (1.53) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        3 &          171,990 &    171,955.33 (37.22) &               268 &     265.67 (2.52) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        3 &          152,670 &    152,775.33 (91.31) &               257 &     266.33 (8.08) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        3 &          136,556 &    136,562.00 (35.38) &               245 &     247.33 (3.21) &           33.33 &    33.31 (0.03) \\
    3 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        2 &               0 &  40,943.00 (70,915.36) &                 0 &    66.00 (114.32) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        3 &          136,710 &    136,658.00 (47.79) &               245 &     239.33 (4.93) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        3 &          136,328 &    136,295.33 (44.23) &               263 &     259.67 (4.93) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        2 &          122,121 &   121,960.33 (300.19) &               245 &    222.33 (35.02) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        1 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        2 &               0 &          0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        3 &          186,872 &    186,901.33 (69.79) &               268 &     273.67 (5.51) &           33.33 &    33.33 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    3 &   200 &        2 &      \textbf{0} &       \textbf{0.00 (0.00)} &        \textbf{0} &        \textbf{0.00 (0.00)} &  \textbf{33.33} &     \textbf{33.33 (0.00)} \\
    2 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        2 &           12,429 &   12,480.33 (99.49) &                82 &      83.00 (8.54) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        3 &               0 &  2,620.00 (4,537.97) &                 0 &     29.67 (51.38) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        3 &           26,802 &   26,802.33 (18.50) &               101 &     103.00 (1.73) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        2 &               0 &  4,089.67 (7083.51) &                 0 &     30.33 (52.54) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        3 &           16,320 &   16,287.67 (46.80) &                97 &      93.67 (3.51) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        3 &           25,561 &   25,520.67 (52.73) &               101 &     100.00 (1.73) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        2 &           12,538 &   12,553.33 (13.28) &                87 &      89.67 (3.79) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        3 &           14,796 &   14,794.33 (14.57) &                96 &      96.33 (5.51) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        3 &           27,450 &  27,249.00 (492.30) &               101 &      99.00 (2.65) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        2 &               0 &  4,264.33 (7386.04) &                 0 &     29.33 (50.81) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        3 &               0 &  4,896.00 (4240.09) &                 0 &     63.00 (54.58) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        3 &           26,721 &   26,767.67 (86.08) &               104 &     103.67 (1.53) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        3 &           15,062 &   15,049.33 (10.97) &                99 &      97.33 (2.89) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        3 &            8,269 &    8,206.67 (81.83) &                84 &      80.00 (8.72) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        3 &           19,040 &   18,977.00 (55.38) &               100 &      97.67 (2.08) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        3 &            8,691 &  5,741.00 (4,972.49) &                83 &     50.67 (44.43) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        3 &           15,603 &   15,641.33 (49.34) &                93 &      96.00 (3.61) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        3 &               0 &  5,323.67 (4,610.46) &                 0 &     55.67 (48.23) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        1 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        2 &           11,097 &   11,050.33 (88.74) &                88 &      84.00 (8.72) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        2 &               0 &        0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        3 &           26,347 &   26,367.67 (20.50) &               101 &     101.67 (2.08) &           33.33 &    33.33 (0.00) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
\toprule
\makecell{Depth} & \makecell{Width} & \makecell{LUT Size} & \makecell{AIG Nodes\\(Top1)} & \makecell{AIG Nodes\\(TopN)} & \makecell{AIG Levels\\(Top1)} & \makecell{AIG Levels\\(TopN)} & \makecell{Accuracy\\(Top-1)} & \makecell{Accuracy\\(Top-N)} \\
\midrule
    3 &   500 &        3 &          389,577 &      389,558.33 (19.01) &               264 &     264.33 (1.53) &  \textbf{33.47} &    \textbf{33.38 (0.08)} \\
    \midrule
    2 &    50 &        1 &      \textbf{0} &            \textbf{0.00 (0.00)} &        \textbf{0} &       \textbf{0.00 (0.00)} &           33.33 &    33.33 (0.00) \\
    3 &   100 &        2 &          126,671 &      126,674.33 (13.32) &               248 &     249.00 (1.73) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        3 &          166,219 &      166,226.33 (48.42) &               251 &     254.33 (7.57) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        2 &          141,596 &     141,990.33 (341.51) &               187 &    233.00 (39.84) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        2 &          253,345 &  168,910.33 (146,280.64) &               251 &   169.33 (146.68) &           33.33 &    33.33 (0.00) \\
    3 &    50 &        3 &          326,791 &      326,785.33 (51.73) &               265 &     263.33 (6.66) &           33.33 &    33.33 (0.00) \\
    4 &   100 &        3 &          548,820 &      548,742.33 (71.93) &               270 &     271.00 (1.00) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        2 &          240,714 &      240,734.67 (20.50) &               256 &     255.33 (0.58) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        2 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   100 &        3 &          286,296 &      286,360.33 (56.70) &               265 &     265.00 (3.00) &           33.33 &    33.33 (0.00) \\
    4 &   200 &        3 &          519,654 &      519,624.67 (31.13) &               279 &     277.67 (5.13) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        2 &          241,912 &      241,939.33 (33.71) &               249 &     256.67 (6.81) &           33.33 &    33.33 (0.00) \\
    4 &   500 &        3 &          560,084 &      560,049.00 (50.59) &               282 &     280.00 (2.65) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        2 &          240,817 &       240,826.00 (9.00) &               252 &     252.67 (2.08) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        3 &          548,464 &      548,433.00 (46.94) &               278 &     279.67 (2.08) &           33.33 &    33.33 (0.00) \\
    2 &  1,000 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        2 &          160,889 &       160,896.33 (8.74) &               256 &     256.33 (0.58) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        2 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   200 &        3 &          307,177 &      307,160.00 (15.72) &               265 &     261.67 (4.16) &           33.33 &    33.33 (0.00) \\
    2 &    50 &        3 &          160,583 &      160,602.33 (18.15) &               250 &     253.00 (2.65) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &   500 &        2 &          157,759 &      157,773.00 (18.52) &               253 &     254.33 (2.31) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        2 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   100 &        3 &          172,050 &      172,050.00 (17.00) &               260 &     258.00 (4.36) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        2 &          227,093 &    221,446.00 (9772.23) &               253 &     251.67 (5.13) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        2 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        2 &          147,138 &      147,150.33 (11.59) &               244 &     248.00 (3.61) &           33.33 &    33.33 (0.00) \\
    2 &   200 &        3 &          165,704 &   110,431.00 (95,636.07) &               251 &   166.33 (144.06) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    3 &  1,000 &        3 &          311,171 &      311,195.00 (23.52) &               272 &     263.33 (7.57) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        2 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    4 &    50 &        1 &               0 &            0.00 (0.00) &                 0 &       0.00 (0.00) &           33.33 &    33.33 (0.00) \\
    2 &   500 &        3 &          144,863 &      144,869.67 (10.69) &               265 &     261.33 (3.51) &           33.33 &    33.33 (0.00) \\
    4 &  1,000 &        3 &          538,482 &      538,510.67 (64.93) &               281 &     280.00 (1.00) &           33.33 &    33.33 (0.00) \\
\bottomrule
\end{tabular}
